Simplicial cohomology of band semigroup algebras

We establish simplicial triviality of the convolution algebra $\ell^1(S)$, where $S$ is a band semigroup. This generalizes results of the first author [Glasgow Math. J. 2005, Houston J. Math. 2010]. To do so, we show that the cyclic cohomology of this algebra vanishes in all odd degrees, and is isomorphic in even degrees to the space of continuous traces on $\ell^1(S)$. Crucial to our approach is the use of the structure semilattice of $S$, and the associated grading of $S$, together with an inductive normalization procedure in cyclic cohomology; the latter technique appears to be new, and its underlying strategy may be applicable to other convolution algebras of interest.

==> doodles2.tex <==
% {Need to edit the \LaTeX\ code for this for reusability}
%
\newcommand{\dlin}{\line(0,2){2}}
\newcommand{\llin}{\line(-3,4){1.5}}
\newcommand{\rlin}{\line(3,4){1.5}}
\newcommand{\hlin}{\line(1,0){1.5}}
%
\setlength{\unitlength}{1em}
\begin{picture}(40,10)
%
\put(0.8,8.5){$\scriptstyle 1$}
\put(2.3,8.5){$\scriptstyle 2$}
\put(3.8,8.5){$\scriptstyle 3$}
\put(5.3,8.5){$\scriptstyle 4$}
\put(6.8,8.5){$\scriptstyle 5$}
% top row
\put(1.0,6){\dlin}
\put(2.5,6){\dlin}
\put(4.0,6){\dlin}
\put(5.5,6){\dlin}
\put(5.5,6){\hlin}
\put(7.0,6){\llin}
\put(8.5,6){\llin}
%
\put(0.8,5.2){$\scriptstyle 1$}
\put(2.3,5.2){$\scriptstyle 2$}
\put(3.8,5.2){$\scriptstyle 3$}
\put(5.3,5.2){$\scriptstyle 4$}
\put(6.8,5.2){$\scriptstyle 4$}
\put(8.3,5.2){$\scriptstyle 5$}
% lower row
\put(1.0,3){\dlin}
\put(2.5,3){\dlin}
\put(2.5,3){\rlin}
\put(2.5,5){\hlin}
\put(4.0,3){\rlin}
\put(5.5,3){\rlin}
\put(7.0,3){\rlin}
%
\put(0.8,2){$\scriptstyle 1$}
\put(2.3,2){$\scriptstyle 23$}
\put(3.8,2){$\scriptstyle 4$}
\put(5.3,2){$\scriptstyle 4$}
\put(6.8,2){$\scriptstyle 5$}
%
\put(3.0,0){$\face_2s_4$}
\put(8.5,0){$=$}
%
%% NEXT DIAGRAM
%
\put(10.8,8.5){$\scriptstyle 1$}
\put(12.3,8.5){$\scriptstyle 2$}
\put(13.8,8.5){$\scriptstyle 3$}
\put(15.3,8.5){$\scriptstyle 4$}
\put(16.8,8.5){$\scriptstyle 5$}
% top row
\put(11.0,6){\dlin}
\put(12.5,6){\dlin}
\put(12.5,6){\rlin}
\put(12.5,8){\hlin}
\put(14.0,6){\rlin}
\put(15.5,6){\rlin}
%
\put(10.8,5.2){$\scriptstyle 1$}
\put(12.3,5.2){$\scriptstyle 23$}
\put(13.8,5.2){$\scriptstyle 4$}
\put(15.3,5.2){$\scriptstyle 5$}
% lower row
\put(11.0,3){\dlin}
\put(12.5,3){\dlin}
\put(14.0,3){\dlin}
\put(14.0,3){\hlin}
\put(15.5,3){\llin}
\put(17.0,3){\llin}
%
\put(10.8,2){$\scriptstyle 1$}
\put(12.3,2){$\scriptstyle 23$}
\put(13.8,2){$\scriptstyle 4$}
\put(15.3,2){$\scriptstyle 4$}
\put(16.8,2){$\scriptstyle 5$}
%
\put(12,0){$-s_3\face_2$}
% \end{picture}
%
%
% \setlength{\unitlength}{1em}
% \begin{picture}(17,10)
%
\put(23.8,8.5){$\scriptstyle 1$}
\put(25.3,8.5){$\scriptstyle 2$}
\put(26.8,8.5){$\scriptstyle 3$}
\put(28.3,8.5){$\scriptstyle 4$}
\put(29.8,8.5){$\scriptstyle 5$}
% top row
\put(24.0,6){\dlin}
\put(25.5,6){\dlin}
\put(25.5,6){\hlin}
\put(27.0,6){\llin}
\put(28.5,6){\llin}
\put(30.0,6){\llin}
\put(31.5,6){\llin}
%
\put(23.8,5.2){$\scriptstyle 1$}
\put(25.3,5.2){$\scriptstyle 2$}
\put(26.8,5.2){$\scriptstyle 2$}
\put(28.3,5.2){$\scriptstyle 3$}
\put(29.8,5.2){$\scriptstyle 4$}
\put(31.3,5.2){$\scriptstyle 5$}
% bottom row
\put(24.0,3){\dlin}
\put(25.5,3){\dlin}
\put(27.0,3){\dlin}
\put(28.5,3){\dlin}
\put(28.5,5){\hlin}
\put(28.5,3){\rlin}
\put(30.0,3){\rlin}
%
\put(23.8,2){$\scriptstyle 1$}
\put(25.3,2){$\scriptstyle 2$}
\put(26.8,2){$\scriptstyle 2$}
\put(28.3,2){$\scriptstyle 34$}
\put(29.8,2){$\scriptstyle 5$}
%
\put(26,0){$\face_4s_2$}
\put(31.5,0){$=$}
%
\put(33.8,8.5){$\scriptstyle 1$}
\put(35.3,8.5){$\scriptstyle 2$}
\put(36.8,8.5){$\scriptstyle 3$}
\put(38.3,8.5){$\scriptstyle 4$}
\put(39.8,8.5){$\scriptstyle 5$}
% top row
\put(34.0,6){\dlin}
\put(35.5,6){\dlin}
\put(37.0,6){\dlin}
\put(37.0,8){\hlin}
\put(37.0,6){\rlin}
\put(38.5,6){\rlin}
%%
\put(33.8,5.2){$\scriptstyle 1$}
\put(35.3,5.2){$\scriptstyle 2$}
\put(36.8,5.2){$\scriptstyle 34$}
\put(38.3,5.2){$\scriptstyle 5$}
% bottom row
\put(34.0,3){\dlin}
\put(35.5,3){\dlin}
\put(35.5,3){\hlin}
\put(37.0,3){\llin}
\put(38.5,3){\llin}
\put(40.0,3){\llin}
%
\put(33.8,2){$\scriptstyle 1$}
\put(35.3,2){$\scriptstyle 2$}
\put(36.8,2){$\scriptstyle 2$}
\put(38.3,2){$\scriptstyle 34$}
\put(39.8,2){$\scriptstyle 5$}
%
\put(36,0){$s_2\face_3$}
\end{picture}

